BreachRadar: Automatic Detection of Points-of-Compromise

Bank transaction fraud results in over $13B annual losses for banks, merchants, and card holders worldwide. Much of this fraud starts with a Point-of-Compromise (a data breach or a skimming operation) where credit and debit card digital information is stolen, resold, and later used to perform fraud. We introduce this problem and present an automatic Points-of-Compromise (POC) detection procedure. BreachRadar is a distributed alternating algorithm that assigns a probability of being compromised to the different possible locations. We implement this method using Apache Spark and show its linear scalability in the number of machines and transactions. BreachRadar is applied to two datasets with billions of real transaction records and fraud labels where we provide multiple examples of real Points-of-Compromise we are able to detect. We further show the effectiveness of our method when injecting Points-of-Compromise in one of these datasets, simultaneously achieving over 90% precision and recall when only 10% of the cards have been victims of fraud.

==> 040platemodel.tex <==
\begin{tikzpicture}

  \node[const, xshift=0cm, label=above:{$\alpha$}] (alpha) {} ;  
  \node[const, xshift=+1.7cm, label=above:{$\beta$}] (beta) {} ;

  \node[latent, below=of alpha, label={[label distance=-3pt]250:{$\theta$}}] (theta) {} ;
  
  \node[latent, below=of theta, label=below:{$r$}] (r) {$|L_i|$} ;
  \node[obs, right=of r, label=below:{$f$}] (f) {} ;
  
  
  \edge[->] {alpha, beta} {theta} ;
  \edge[->] {theta} {r} ;
  
  \edge[->] {f} {r} ;
  
  \plate {buckets} {(theta)} {$|\mathcal{L}|$} ;
  \plate {cards} {(r)(f)} {$|\mathcal{C}|$} ;
  
%   \node[obs]                               (y) {$y$};
%   \node[latent, above=of y, xshift=-1.2cm] (w) {$\mathbf{w}$};
%   \node[latent, above=of y, xshift=1.2cm]  (x) {$\mathbf{x}$};
%   \node[latent, right=2cm of y]            (t) {$\tau$};
% 
%   % Connect the nodes
%   \edge {x,w,t} {y} ; %
% 
%   % Plates
%   \plate {yx} {(x)(y)} {$N$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
